Efficient Multiparty Quantum Key Distribution over Quantum Networks

Multiparty quantum key distribution (QKD) is useful for many applications that involve secure communication or collaboration among multiple parties. While it can be achieved using pairwise QKD, a more efficient approach is to achieve it using multipartite entanglement distributed over quantum networks that connect the multiple parties. Existing studies on multipartite entanglement distribution, however, are not designed for multiparty QKD, and hence do not aim to maximize secret key generation rate. In this paper, we design efficient strategies for multiparty QKD over quantum networks. For 3-party QKD, we derive closed-form expressions for analyzing key distribution over quantum networks. We then use it to develop an efficient strategy for 3-party QKD by packing multiple stars that connect the 3 parties. For the general form of N-party QKD, we develop an approach that packs multiple trees to connect the N parties, while directly incorporating the estimated key rates on network paths. Extensive evaluation of our strategies, in both grid and random graphs, under a wide range of settings, demonstrates that our schemes achieve high key rate, which degrades gracefully when increasing the number of parties.

==> figs/tex-diagrams/3GHZ-Figs.tex <==
\begin{figure}
    \centering
    \begin{minipage}{0.24\textwidth}
    \centering
        \begin{tikzpicture}[scale=0.6]

            % Left Diagram
            \coordinate (A1) at (4, 6.5);
            \coordinate (B1) at (1.5, 2);
            \coordinate (C1) at (6.5, 2);
            \coordinate (A2) at (4, 4.2);
            \coordinate (B2) at (3.8, 3.9);
            \coordinate (C2) at (4.2, 3.9);
            
            \filldraw (A1) circle (0.05);
            \filldraw (B1) circle (0.05);
            \filldraw (C1) circle (0.05);

            % A intermediate
            \filldraw (4, 5) circle (0.05);
            \filldraw (4, 5.75) circle (0.05);

            % B intermediate
            \filldraw (2.6, 2.9) circle (0.05);
            \filldraw (3.2, 3.4) circle (0.05);
            \filldraw (2.1, 2.5) circle (0.05);

            % C intermediate
            \filldraw (5.4, 2.9) circle (0.05);

            % Curly Braces
            \draw[decoration={brace},decorate](4.2,6.5) -- node[right] {$\gamma_A$} (4.2, 4.3);
            \draw[decoration={brace},decorate](1.5, 2.2) -- node[left=3pt, above=4pt] {$\gamma_{B_1}$} (3.6, 4);
            \draw[decoration={brace},decorate](4.4,4) -- node[right=5pt, above=2pt] {$\gamma_{B_2}$} (6.5, 2.25);

            
            \filldraw (A2) circle (0.05);
            \filldraw (B2) circle (0.05);
            \filldraw (C2) circle (0.05);

            \draw (A1)+(0,0.3) circle (0.5);
            \draw (B1)+(0,-0.3) circle (0.5);
            \draw (C1)+(0,-0.3) circle (0.5);

            \draw (4, 6.9) node {$A$};
            \draw (1.5, 1.6) node {$B_1$};
            \draw (6.5, 1.6) node {$B_2$};
            
            % Ellipses
            % \filldraw (3.9, 2.7) circle (0.02);
            % \filldraw (4.1, 2.7) circle (0.02);
            % \filldraw (4, 2.7) circle (0.02);
        
            % \draw (3.9, 4.1) rectangle (4.1, 4.3);
            % \draw (3.7, 3.8) rectangle (3.9, 4.0);
            % \draw (4.1, 3.8) rectangle (4.3, 4.0);
        
            \draw [dashed](A1)--(A2);% node[midway, left] {$\gamma_A$};
            \draw [dashed](B1)--(B2);% node[midway, label=below] $\gamma_{B_1}$];
            \draw [dashed](C1)--(C2);% node[midway, right] {$\gamma_{B_{N-1}}$};
            
            \draw (4,4) circle (0.5);
            \draw (4,3.5) node[below]{$u$};
            %  % Equiv
            % \draw (6, 4.1) -- (6.2, 4.1);
            % \draw (6, 4) -- (6.2, 4);
            % \draw (6, 3.9) -- (6.2, 3.9);
        
            % % Right Diagram
            % \coordinate (A1') at (8, 5.5);
            % \coordinate (B1') at (6.5, 3);
            % \coordinate (C1') at (9.5, 3);
            % \coordinate (A2') at (8, 4.2);
            % \coordinate (B2') at (7.8, 3.9);
            % \coordinate (C2') at (8.2, 3.9);

            % \draw (8, 5.9) node {$A$};
            % \draw (6.5, 2.6) node {$B_1$};
            % \draw (9.5, 2.6) node {$B_2$};
            
            % \filldraw (A1') circle (0.05);
            % \filldraw (B1') circle (0.05);
            % \filldraw (C1') circle (0.05);
            % \filldraw (A2') circle (0.05);
            % \filldraw (B2') circle (0.05);
            % \filldraw (C2') circle (0.05);
        
            % \draw (7.9, 5.4) rectangle (8.1, 5.6);
            % \draw (6.4, 2.9) rectangle (6.6, 3.1);
            % \draw (9.4, 2.9) rectangle (9.6, 3.1);
        
            % \draw (A1')--(A2');
            % \draw (B1')--(B2');
            % \draw (C1')--(C2');
            
            % \draw (8,4) circle (0.5);
\end{tikzpicture}


    {\small (a) }
    \end{minipage}
    \begin{minipage}{0.24\textwidth}
    \centering
        \begin{tikzpicture}[scale=0.8]

            % Left Diagram
            \coordinate (A1) at (4, 6.5);
            \coordinate (B1) at (1.5, 3.8);
            \coordinate (C1) at (4.3, 3.5);
            \coordinate (A2) at (4, 4.2);
            \coordinate (B2) at (3.6, 3.8);
            \coordinate (C2) at (4, 3.8);
            
            \filldraw (A1) circle (0.05);
            \filldraw (B1) circle (0.05);
            % \filldraw (C1) circle (0.05);

            % A intermediate
            \filldraw (4, 5) circle (0.05);
            \filldraw (4, 5.75) circle (0.05);

            % B intermediate
            \filldraw (2.6, 3.8) circle (0.05);
            \filldraw (3, 3.8) circle (0.05);
            \filldraw (2.1, 3.8) circle (0.05);

            % C intermediate
            % \filldraw (C1) circle (0.05);

            % Curly Braces
            \draw[decoration={brace},decorate](4.2,6.5) -- node[right] {$\gamma_A$} (4.2, 4.3);
            
            \draw[decoration={brace},decorate](B1)+(0,0.2) -- node[left=3pt, above=4pt] {$\gamma_{B_1}$}(3.6,4);
            
            % \draw[decoration={brace},decorate](4.4,4) -- node[right=5pt, above=2pt] {$\gamma_{B_2}$} (6.5, 2.25);

            
            \filldraw (A2) circle (0.05);
            \filldraw (B2) circle (0.05);
            % \filldraw (C2) circle (0.05);

            % \draw (C2)--(C1);

            \draw (4, 6.9) node {$A$};
            \draw (4,6.8) circle (0.5);
            \draw (1.1, 3.7) node {$B_1$};
            \draw (1.2,3.7) circle (0.5);
            \draw (4.2, 3.8) node {$B_2$};
            
            % Ellipses
            % \filldraw (3.9, 2.7) circle (0.02);
            % \filldraw (4.1, 2.7) circle (0.02);
            % \filldraw (4, 2.7) circle (0.02);
        
            % \draw (3.9, 4.1) rectangle (4.1, 4.3);
            % \draw (3.7, 3.8) rectangle (3.9, 4.0);
            % \draw (4.1, 3.8) rectangle (4.3, 4.0);
        
            \draw [dashed](A1)--(A2);% node[midway, left] {$\gamma_A$};
            \draw [dashed](B1)--(B2);% node[midway, label=below] $\gamma_{B_1}$];
            % \draw [dashed](C1)--(C2);% node[midway, right] {$\gamma_{B_{N-1}}$};
            
            \draw (4,3.8) circle (0.7);
            % \draw (4,3.5) node[below]{$u$};
            %  % Equiv
            % \draw (6, 4.1) -- (6.2, 4.1);
            % \draw (6, 4) -- (6.2, 4);
            % \draw (6, 3.9) -- (6.2, 3.9);
        
            % % Right Diagram
            % \coordinate (A1') at (8, 5.5);
            % \coordinate (B1') at (6.5, 3);
            % \coordinate (C1') at (9.5, 3);
            % \coordinate (A2') at (8, 4.2);
            % \coordinate (B2') at (7.8, 3.9);
            % \coordinate (C2') at (8.2, 3.9);

            % \draw (8, 5.9) node {$A$};
            % \draw (6.5, 2.6) node {$B_1$};
            % \draw (9.5, 2.6) node {$B_2$};
            
            % \filldraw (A1') circle (0.05);
            % \filldraw (B1') circle (0.05);
            % \filldraw (C1') circle (0.05);
            % \filldraw (A2') circle (0.05);
            % \filldraw (B2') circle (0.05);
            % \filldraw (C2') circle (0.05);
        
            % \draw (7.9, 5.4) rectangle (8.1, 5.6);
            % \draw (6.4, 2.9) rectangle (6.6, 3.1);
            % \draw (9.4, 2.9) rectangle (9.6, 3.1);
        
            % \draw (A1')--(A2');
            % \draw (B1')--(B2');
            % \draw (C1')--(C2');
            
            % \draw (8,4) circle (0.5);
\end{tikzpicture}
\vspace{0.3cm}


{\small (b) }
    \end{minipage}
    \caption{\small 3-GHZ state distribution.}
    \label{fig:3ghz-dist}
\end{figure}








==> figs/tex-diagrams/EntSwap-3GHZProj.tex <==

\begin{figure}[t]
    \def\qubitSize{0.1}
    \definecolor{electricpurple}{rgb}{0.75, 0.0, 1.0}
    \centering
    \begin{minipage}{0.49\textwidth}
    \centering
    
    \def\qubitSize{0.1}
\definecolor{electricpurple}{rgb}{0.75, 0.0, 1.0}
\begin{tikzpicture}[scale=0.92]
    \draw[draw=black] (-0.8,1.3) rectangle (3,3);
    \filldraw[fill=blue] (-0.4, 2.7) circle (\qubitSize);
    \node[] at (1.4-0.75, 2.7) {\textbf{Qubit}};
    \draw[decorate, decoration={coil,aspect=0}, line width=0.5mm, draw=electricpurple,segment length=12pt] (0.1-0.8, 2.2) -- (0.8- 0.8, 2.2);
    \node[] at (2.2-0.8, 2.15) {\textbf{Entanglement}};
    \draw[dashed, line width=0.5mm] (0.4-0.8, 1.6) circle (0.2);
    \node[] at (2.1-0.7, 1.6) {\textbf{Measurement}};

    \node[shape=circle,draw=black,minimum size=1cm, line width=0.25mm] (N1) at (0,0) {};
    \node[shape=circle,draw=black,minimum size=1cm, line width=0.25mm] (N2) at (3,0) {};
    \node[shape=circle,draw=black,minimum size=1cm, line width=0.25mm] (N3) at (6,0) {};
    \node[shape=circle,draw=black,minimum size=1cm, line width=0.25mm] (N4) at (4.5,1.65) {};
    \node[shape=circle,draw=black,minimum size=1cm, line width=0.25mm] (N5) at (4.5,-1.65) {};

    \node[] at ($(N1)+(0,0.7)$) {\textbf{A}};
    \node[] at ($(N2)+(0,0.7)$) {\textbf{B}};
    \node[] at ($(N3)+(0,0.7)$) {\textbf{C}};
    \node[] at ($(N4)+(0.7,0)$) {\textbf{D}};
    \node[] at ($(N5)+(0.7,0)$) {\textbf{E}};

    \filldraw[fill=blue] ($(N1)+(0.2,0)$) circle (\qubitSize);

    \filldraw[fill=blue] ($(N2)-(0.2,0)$) circle (\qubitSize);
    \filldraw[fill=blue] ($(N2)+(0.2,0)$) circle (\qubitSize);

    \filldraw[fill=blue] ($(N3)-(0.2,0)$) circle (\qubitSize);
    \filldraw[fill=blue] ($(N3)+(0,0.25)$) circle (\qubitSize);
    \filldraw[fill=blue] ($(N3)-(0,0.25)$) circle (\qubitSize);
    
    \filldraw[fill=blue] ($(N4)-(0,0.2)$) circle (\qubitSize);

    \filldraw[fill=blue] ($(N5)+(0,0.2)$) circle (\qubitSize);

    \draw[decorate, decoration={coil,aspect=0}, line width=0.5mm, draw=electricpurple,segment length=12pt] ($(N1)+(0.2,0)$) -- ($(N2)-(0.2,0)$);
    \draw[decorate, decoration={coil,aspect=0}, line width=0.5mm, draw=electricpurple,segment length=12pt] ($(N2)+(0.2,0)$) -- ($(N3)-(0.2,0)$);

    \draw[decorate, decoration={coil,aspect=0}, line width=0.5mm, draw=electricpurple,segment length=12pt] ($(N3)+(0,0.25)$) -- ($(N4)-(0,0.2)$);
    \draw[decorate, decoration={coil,aspect=0}, line width=0.5mm, draw=electricpurple,segment length=12pt] ($(N3)-(0,0.25)$) -- ($(N5)+(0,0.2)$);

    \draw[dashed, line width=0.5mm] (N2) circle (0.9);
    \draw[dashed, line width=0.5mm] (N3) circle (0.9);

    % \node[] at ($(N3)+(2.5,0.25)$) {3-GHZ Projective};
    % \node[] at ($(N3)+(2.5,-0.25)$) {Measurement};

    % \node[] at ($(N2)-(0,1.3)$) {Entanglement};
    % \node[] at ($(N2)-(0,1.7)$) {Swapping};
\end{tikzpicture}



    {\small (a) BSM at node $B$. Entanglement fusion at node $C$.}
    \end{minipage}

    
    \begin{minipage}{0.49\textwidth}
    \centering
    \vspace{0.3cm}
    \begin{tikzpicture}[scale=0.92]
    % \draw[draw=black] (-0.8,1.3) rectangle (3,3);
    % \filldraw[fill=blue] (-0.4, 2.7) circle (\qubitSize);
    % \node[] at (1.4-0.75, 2.7) {\textbf{Qubit}};
    % \draw[decorate, decoration={coil,aspect=0}, line width=0.5mm, draw=electricpurple,segment length=12pt] (0.1-0.8, 2.2) -- (0.8- 0.8, 2.2);
    % \node[] at (2.2-0.8, 2.15) {\textbf{Entanglement}};
    % \draw[dashed, line width=0.5mm] (0.4-0.8, 1.6) circle (0.2);
    % \node[] at (2.1-0.7, 1.6) {\textbf{Measurement}};

    \node[shape=circle,draw=black,minimum size=1cm, line width=0.25mm] (N1) at (0,0) {};
    \node[shape=circle,draw=black,minimum size=1cm, line width=0.25mm] (N2) at (3,0) {};
    \node[shape=circle,draw=black,minimum size=1cm, line width=0.25mm] (N3) at (6,0) {};
    \node[shape=circle,draw=black,minimum size=1cm, line width=0.25mm] (N4) at (4.5,1.65) {};
    \node[shape=circle,draw=black,minimum size=1cm, line width=0.25mm] (N5) at (4.5,-1.65) {};

    \node[] at ($(N1)+(0,0.7)$) {\textbf{A}};
    \node[] at ($(N2)+(0,0.7)$) {\textbf{B}};
    \node[] at ($(N3)+(0,0.7)$) {\textbf{C}};
    \node[] at ($(N4)+(0.7,0)$) {\textbf{D}};
    \node[] at ($(N5)+(0.7,0)$) {\textbf{E}};

    \filldraw[fill=blue] ($(N1)+(0.2,0)$) circle (\qubitSize);

    % \filldraw[fill=blue] ($(N2)-(0.2,0)$) circle (\qubitSize);
    % \filldraw[fill=blue] ($(N2)+(0.2,0)$) circle (\qubitSize);

    \filldraw[fill=blue] ($(N3)-(0.2,0)$) circle (\qubitSize);
    % \filldraw[fill=blue] ($(N3)+(0,0.25)$) circle (\qubitSize);
    % \filldraw[fill=blue] ($(N3)-(0,0.25)$) circle (\qubitSize);
    
    \filldraw[fill=blue] ($(N4)-(0,0.2)$) circle (\qubitSize);

    \filldraw[fill=blue] ($(N5)+(0,0.2)$) circle (\qubitSize);

    % \draw[decorate, decoration={coil,aspect=0}, line width=0.5mm, draw=electricpurple,segment length=12pt] ($(N1)+(0.2,0)$) -- ($(N2)-(0.2,0)$);
    \draw[decorate, decoration={coil,aspect=0}, line width=0.5mm, draw=electricpurple,segment length=12pt] ($(N1)+(0.2,0)$) to[in=-140, out=-40] ($(N3)-(0.2,0)$);

    \draw[decorate, decoration={coil,aspect=0}, line width=0.5mm, draw=electricpurple,segment length=12pt] ($(N3)-(0.2,0)$) -- ($(N4)-(0,0.2)$);
    \draw[decorate, decoration={coil,aspect=0}, line width=0.5mm, draw=electricpurple,segment length=12pt] ($(N3)-(0.2,0)$) -- ($(N5)+(0,0.2)$);

    % \draw[dashed, line width=0.5mm] (N2) circle (0.9);
    % \draw[dashed, line width=0.5mm] (N3) circle (0.9);

    % \node[] at ($(N3)+(2.5,0.25)$) {3-GHZ Projective};
    % \node[] at ($(N3)+(2.5,-0.25)$) {Measurement};

    % \node[] at ($(N2)-(0,1.3)$) {Entanglement};
    % \node[] at ($(N2)-(0,1.7)$) {Swapping};
\end{tikzpicture}



    {\small (b) Resulting 4-GHZ state shared by $A$, $C$, $D$, and $E$.}
    \end{minipage}
    
    
    \caption{\small Illustration of BSM (entanglement swapping) and {entanglement fusion}.
    %3-GHZ projective measurement. 
    %Initially, 4 pairs share entangled Bell states. 
    %pairs $\{A,B\}$, $\{B,C\}$, $\{C,D\}$, $\{D,E\}$ share entangled Bell states. 
    (a) Node $B$ performs BSM
    %entanglement swapping via a 
    %Bell state measurement 
    on its two qubits, resulting 
    %. This results in 
    a shared Bell state between $A$ and $C$. Node $C$ performs {entanglement fusion}, resulting in a shared 4-GHZ state between $A$, $C$, $D$, and $E$. (b) The resulting shared 4-GHZ state.}
    \label{fig:bsm}
\end{figure}




%  \begin{tikzpicture}[scale=0.92]
%     % \draw[draw=black] (-0.8,1.3) rectangle (3,3);
%     % \filldraw[fill=blue] (-0.4, 2.7) circle (\qubitSize);
%     % \node[] at (1.4-0.75, 2.7) {\textbf{Qubit}};
%     % \draw[decorate, decoration={coil,aspect=0}, line width=0.5mm, draw=electricpurple,segment length=12pt] (0.1-0.8, 2.2) -- (0.8- 0.8, 2.2);
%     % \node[] at (2.2-0.8, 2.15) {\textbf{Entanglement}};
%     % \draw[dashed, line width=0.5mm] (0.4-0.8, 1.6) circle (0.2);
%     % \node[] at (2.1-0.7, 1.6) {\textbf{Measurement}};

%     \node[shape=circle,draw=black,minimum size=1cm, line width=0.25mm] (N1) at (0,0) {};
%     \node[shape=circle,draw=black,minimum size=1cm, line width=0.25mm] (N2) at (3,0) {};
%     \node[shape=circle,draw=black,minimum size=1cm, line width=0.25mm] (N3) at (6,0) {};
%     \node[shape=circle,draw=black,minimum size=1cm, line width=0.25mm] (N4) at (4.5,2) {};
%     \node[shape=circle,draw=black,minimum size=1cm, line width=0.25mm] (N5) at (4.5,-2) {};

%     \node[] at ($(N1)+(0,0.7)$) {\textbf{A}};
%     \node[] at ($(N2)+(0,0.7)$) {\textbf{B}};
%     \node[] at ($(N3)+(0,0.7)$) {\textbf{C}};
%     \node[] at ($(N4)+(0.7,0)$) {\textbf{D}};
%     \node[] at ($(N5)+(0.7,0)$) {\textbf{E}};

%     \filldraw[fill=blue] ($(N1)+(0.2,0)$) circle (\qubitSize);

%     % \filldraw[fill=blue] ($(N2)-(0.2,0)$) circle (\qubitSize);
%     % \filldraw[fill=blue] ($(N2)+(0.2,0)$) circle (\qubitSize);

%     % \filldraw[fill=blue] ($(N3)-(0.2,0)$) circle (\qubitSize);
%     % \filldraw[fill=blue] ($(N3)+(0,0.25)$) circle (\qubitSize);
%     % \filldraw[fill=blue] ($(N3)-(0,0.25)$) circle (\qubitSize);
    
%     \filldraw[fill=blue] ($(N4)-(0,0.2)$) circle (\qubitSize);

%     \filldraw[fill=blue] ($(N5)+(0,0.2)$) circle (\qubitSize);

%     \draw[decorate, decoration={coil,aspect=0}, line width=0.5mm, draw=electricpurple,segment length=12pt] ($(N1)+(0.2,0)$) -- ($(N4)-(0,0.2)$);
%     \draw[decorate, decoration={coil,aspect=0}, line width=0.5mm, draw=electricpurple,segment length=12pt] ($(N1)+(0.2,0)$) -- ($(N5)+(0,0.2)$);

%     \draw[decorate, decoration={coil,aspect=0}, line width=0.5mm, draw=electricpurple,segment length=12pt] ($(N4)-(0,0.2)$) -- ($(N5)+(0,0.2)$);

%     % \draw[dashed, line width=0.5mm] (N2) circle (0.9);
%     % \draw[dashed, line width=0.5mm] (N3) circle (0.9);

%     % \node[] at ($(N3)+(2.5,0.25)$) {3-GHZ Projective};
%     % \node[] at ($(N3)+(2.5,-0.25)$) {Measurement};

%     % \node[] at ($(N2)-(0,1.3)$) {Entanglement};
%     % \node[] at ($(N2)-(0,1.7)$) {Swapping};
% \end{tikzpicture}









==> figs/tex-diagrams/EntSwap.tex <==
\begin{figure}
    \def\qubitSize{0.1}
    \definecolor{electricpurple}{rgb}{0.75, 0.0, 1.0}
    \centering
    \begin{minipage}{0.49\textwidth}
    \centering
    \begin{tikzpicture}

     \draw[draw=black] (-0.8,1.3) rectangle (3,3);
    \filldraw[fill=blue] (-0.4, 2.7) circle (\qubitSize);
    \node[] at (1.4-0.65, 2.7) {\textbf{Qubit}};
    \draw[decorate, decoration={coil,aspect=0}, line width=0.5mm, draw=electricpurple,segment length=12pt] (0.1-0.8, 2.2) -- (0.8- 0.8, 2.2);
    \node[] at (2.2-0.8, 2.15) {\textbf{Entanglement}};
    \draw[dashed, line width=0.5mm] (0.4-0.8, 1.6) circle (0.2);
    \node[] at (2.1-0.7, 1.6) {\textbf{Measurement}};
    
    \node[shape=circle,draw=black,minimum size=1cm, line width=0.25mm] (N1) at (0,0) {};
    \node[shape=circle,draw=black,minimum size=1cm, line width=0.25mm] (N2) at (3,0) {};
    \node[shape=circle,draw=black,minimum size=1cm, line width=0.25mm] (N3) at (6,0) {};

    \node[] at ($(N1)+(0,0.7)$) {\textbf{A}};
    \node[] at ($(N2)+(0,0.7)$) {\textbf{B}};
    \node[] at ($(N3)+(0,0.7)$) {\textbf{C}};

    \filldraw[fill=blue] ($(N1)+(0.2,0)$) circle (\qubitSize);

    \filldraw[fill=blue] ($(N2)-(0.2,0)$) circle (\qubitSize);
    \filldraw[fill=blue] ($(N2)+(0.2,0)$) circle (\qubitSize);

    \filldraw[fill=blue] ($(N3)-(0.2,0)$) circle (\qubitSize);

    \draw[decorate, decoration={coil,aspect=0}, line width=0.5mm, draw=electricpurple,segment length=12pt] ($(N1)+(0.2,0)$) -- ($(N2)-(0.2,0)$);
    \draw[decorate, decoration={coil,aspect=0}, line width=0.5mm, draw=electricpurple,segment length=12pt] ($(N2)+(0.2,0)$) -- ($(N3)-(0.2,0)$);

    \draw[dashed, line width=0.5mm] (N2) circle (0.9);

    \node[] at ($(N2)-(0,1.3)$) {Entanglement};
    \node[] at ($(N2)-(0,1.7)$) {Swapping};
\end{tikzpicture}


    
    % {\small (a) }
    \end{minipage}

    
    \begin{minipage}{0.49\textwidth}
    \centering
    \begin{tikzpicture}
    \draw[draw=white] (-0.8,0.1) rectangle ++(1,0);
    \node[shape=circle,draw=black,minimum size=1cm, line width=0.25mm] (N1) at (0,0) {};
    \node[shape=circle,draw=black,minimum size=1cm, line width=0.25mm] (N2) at (3,0) {};
    \node[shape=circle,draw=black,minimum size=1cm, line width=0.25mm] (N3) at (6,0) {};

    \node[] at ($(N1)+(0,0.7)$) {\textbf{A}};
    \node[] at ($(N2)+(0,0.7)$) {\textbf{B}};
    \node[] at ($(N3)+(0,0.7)$) {\textbf{C}};

    \filldraw[fill=blue] ($(N1)+(0.2,0)$) circle (\qubitSize);

    % \filldraw[fill=blue] ($(N2)-(0.2,0)$) circle (\qubitSize);
    % \filldraw[fill=blue] ($(N2)+(0.2,0)$) circle (\qubitSize);

    \filldraw[fill=blue] ($(N3)-(0.2,0)$) circle (\qubitSize);

    % \draw[decorate, decoration={coil,aspect=0}, line width=0.5mm, draw=electricpurple,segment length=12pt] ($(N1)+(0.2,0)$) -- ($(N2)-(0.2,0)$);
    % \draw[decorate, decoration={coil,aspect=0}, line width=0.5mm, draw=electricpurple,segment length=12pt] ($(N2)+(0.2,0)$) -- ($(N3)-(0.2,0)$);

    \draw[decorate, decoration={coil,aspect=0}, line width=0.5mm, draw=electricpurple,segment length=12pt, bend left] ($(N1)+(0.2,0)$) to[out=-30,in=-150] ($(N3)-(0.2,0)$);

    % \draw[dashed, line width=0.5mm] (N2) circle (0.9);

    % \node[] at ($(N2)-(0,1.3)$) {Entanglement};
    % \node[] at ($(N2)-(0,1.7)$) {Swapping};
\end{tikzpicture}


    % {\small (b) }
    \end{minipage}
    
    
    
    \caption{Visualization of entanglement swapping. Node B performs a Bell state measurement on its two qubits resulting in shared entanglement between A and C.}
    \label{fig:bsm}
\end{figure}






==> figs/tex-diagrams/ProjGHZ.tex <==
\begin{figure}
    \def\qubitSize{0.1}
    \def\projGHZScale{0.9}
    \definecolor{electricpurple}{rgb}{0.75, 0.0, 1.0}
    \centering
    \begin{minipage}{0.49\textwidth}
    \centering
    \begin{tikzpicture}[scale=\projGHZScale]

    \node[shape=circle,draw=black,minimum size=1cm, line width=0.25mm] (N1) at (0,0) {};
    \coordinate (N2) at (3,0);
    \node[shape=circle,draw=black,minimum size=1cm, line width=.25mm] (N22) at (3,0.1) {};
    \node[shape=circle,draw=black,minimum size=1cm, line width=0.25mm] (N3) at (6,0) {};
     \node[shape=circle,draw=black,minimum size=1cm, line width=0.25mm] (N4) at (3,3) {};
    

    \node[] at ($(N1)+(0,0.7)$) {\textbf{A}};
    \node[] at ($(N4)+(0,0.7)$) {\textbf{B}};
    \node[] at ($(N3)+(0.1,0.7)$) {\textbf{C}};
    \node[] at ($(N22)+(0.5,0.5)$) {\textbf{D}};

    \filldraw[fill=blue] ($(N1)+(0.2,0)$) circle (\qubitSize);

    \filldraw[fill=blue] ($(N2)-(0.2,0)$) circle (\qubitSize);
    \filldraw[fill=blue] ($(N2)+(0.2,0)$) circle (\qubitSize);
    \filldraw[fill=blue] ($(N2)+(0,0.3)$) circle (\qubitSize);

    \filldraw[fill=blue] ($(N3)-(0.2,0)$) circle (\qubitSize);

    \filldraw[fill=blue] ($(N4)-(0,0.2)$) circle (\qubitSize);

    \draw[decorate, decoration={coil,aspect=0}, line width=0.5mm, draw=electricpurple,segment length=12pt] ($(N1)+(0.2,0)$) -- ($(N2)-(0.2,0)$);
    \draw[decorate, decoration={coil,aspect=0}, line width=0.5mm, draw=electricpurple,segment length=12pt] ($(N2)+(0.2,0)$) -- ($(N3)-(0.2,0)$);
    \draw[decorate, decoration={coil,aspect=0}, line width=0.5mm, draw=electricpurple,segment length=12pt] ($(N2)+(0,0.3)$) -- ($(N4)-(0,0.2)$);

    \draw[dashed, line width=0.5mm] (N22) circle (0.9);

    \node[] at ($(N2)-(0,1.3)$) {3-GHZ Projective};
    \node[] at ($(N2)-(0,1.7)$) {Measurement};
\end{tikzpicture}


    
    % {\small (a) }
    \end{minipage}

    \begin{minipage}{0.49\textwidth}
    \centering
    \begin{tikzpicture}[scale=\projGHZScale]]

    \node[shape=circle,draw=black,minimum size=1cm, line width=0.25mm] (N1) at (0,0) {};
    \coordinate (N2) at (3,0);
    \node[shape=circle,draw=black,minimum size=1cm, line width=.25mm] (N22) at (3,0.1) {};
    \node[shape=circle,draw=black,minimum size=1cm, line width=0.25mm] (N3) at (6,0) {};
     \node[shape=circle,draw=black,minimum size=1cm, line width=0.25mm] (N4) at (3,3) {};
    

    \node[] at ($(N1)+(0,0.7)$) {\textbf{A}};
    \node[] at ($(N4)+(0,0.7)$) {\textbf{B}};
    \node[] at ($(N3)+(0.1,0.7)$) {\textbf{C}};
    \node[] at ($(N22)+(0.5,0.5)$) {\textbf{D}};

    \filldraw[fill=blue] ($(N1)+(0.2,0)$) circle (\qubitSize);

    % \filldraw[fill=blue] ($(N2)-(0.2,0)$) circle (\qubitSize);
    % \filldraw[fill=blue] ($(N2)+(0.2,0)$) circle (\qubitSize);
    % \filldraw[fill=blue] ($(N2)+(0,0.3)$) circle (\qubitSize);

    \filldraw[fill=blue] ($(N3)-(0.2,0)$) circle (\qubitSize);

    \filldraw[fill=blue] ($(N4)-(0,0.2)$) circle (\qubitSize);

    \draw[decorate, decoration={coil,aspect=0}, line width=0.5mm, draw=electricpurple,segment length=12pt] ($(N1)+(0.2,0)$) to[in=165, out=90] ($(N4)-(0,0.2)$);
    \draw[decorate, decoration={coil,aspect=0}, line width=0.5mm, draw=electricpurple,segment length=12pt] ($(N1)+(0.2,0)$) to[in=-140, out=-50] ($(N3)-(0.2,0)$);
    \draw[decorate, decoration={coil,aspect=0}, line width=0.5mm, draw=electricpurple,segment length=12pt] ($(N3)-(0.2,0)$) to[in=10, out=80] ($(N4)-(0,0.2)$);

    % \draw[dashed, line width=0.5mm] (N22) circle (0.9);

    % \node[] at ($(N2)-(0,1.3)$) {3-GHZ Projective};
    % \node[] at ($(N2)-(0,1.7)$) {Measurement};
\end{tikzpicture}
    

    % {\small (b) }
    \end{minipage}
    
    
    
    \caption{Visualization of 3-GHZ projective measurement. Node D performs a 3-GHZ projective measurement on its 3 qubits. This results in a 3-GHZ state shared by A, B, and C.}
    \label{fig:enter-label}
\end{figure}




==> figs/tex-diagrams/TreeDiff-Figs.tex <==
\begin{figure}
    \centering

    \begin{minipage}{0.49\textwidth}
    \centering
        \begin{tikzpicture}[scale=0.7]

    \coordinate (T) at (5.9,4.5);
    \coordinate (R) at (5.9,3.8);
    \coordinate (RECT) at (5.5,2.3);


    \draw[draw=black] (RECT) rectangle ++(4.2,2.6);
    \draw[draw=orange,fill=orange] (T) circle (0.25);
    \draw[draw=black,fill=lightgray] (R) circle (0.25);
    \draw[line width=0.5mm] (5.7, 3.2) -- (6.1,3.2);
    
    \draw[draw=blue,line width=0.5mm] (5.7, 2.7) -- ++(0.4,0);
    \draw[draw=red, line width=0.5mm] (5.7, 2.5) -- ++(0.4,0);
    
    
    \node[] at ($(T)+(1.3,0)$) {\small Terminal};
    \node[] at ($(R)+(1.3,0)$) {\small Repeater};
    \node[] at ($(6.4,3.2)+(1.3,0)$) {\small Network Link};
    \node[] at ($(6.4,2.6)+(1.6,0)$) {\small Distribution Path};
    
        
    \node[shape=circle,draw=orange,fill=orange,minimum size=0.7cm, line width=0.5mm] (T1) at (0,3) {\small $T_1$};
    \node[shape=circle,draw=orange,fill=orange,minimum size=0.7cm, line width=0.5mm] (T2) at (0,0) {\small$T_2$};
    \node[shape=circle,draw=orange,fill=orange,minimum size=0.7cm, line width=0.5mm] (T3) at (6,1.5) {\small $T_3$};
    \node[shape=circle,draw=orange,fill=orange,minimum size=0.7cm, line width=0.5mm] (T4) at (9,0) {\small $T_4$};

    \node[shape=circle,draw=black,fill=lightgray,minimum size=0.7cm] (I1) at (2,1.5) {\small$R_1$};
    
    \node[shape=circle,draw=blue,fill=lightgray,minimum size=0.7cm,line width=0.75mm] (I2) at (4,1.5) {\small$R_3$};

    

    \node[shape=circle,draw=black,fill=lightgray,minimum size=0.7cm] (I4) at (7.5,0.75) {\small$R_6$};

    \node[shape=circle,draw=black,fill=lightgray,minimum size=0.7cm] (I5) at (6,0) {\small$R_5$};
    \node[shape=circle,draw=black,fill=lightgray,minimum size=0.7cm] (I6) at (4,0) {\small$R_4$};
    \node[shape=circle,draw=black,fill=lightgray,minimum size=0.7cm] (I7) at (2,0) {\small$R_2$};
    
    
    
    %Default paths
    % \path [-] (T1) edge (I1);
    % \path [-] (T2) edge (I1);
    % \path [-] (I1) edge (I2);
    % \path [-] (I2) edge (T3);
    % \path [-] (T3) edge (I4);
    % \path [-] (I4) edge (T4);
    % \path [-] (I4) edge (I5);
    % \path [-] (I5) edge (I6);
    % \path [-] (I6) edge (I2);
    % \path [-] (T2) edge (I7);
    % \path [-] (I2) edge (I7);


    %Star paths
    \path [-,color=blue, line width=0.75mm] (T1) edge (I1);
    \path [-] (T2) edge (I1);
    \path [-,color=blue, line width=0.75mm] (I1) edge (I2);
    \path [-,color=blue, line width=0.75mm] (I2) edge (T3);
    \path [-] (T3) edge (I4);
    \path [-,color=blue, line width=0.75mm] (I4) edge (T4);
    \path [-,color=blue, line width=0.75mm] (I4) edge (I5);
    \path [-,color=blue, line width=0.75mm] (I5) edge (I6);
    \path [-,color=blue, line width=0.75mm] (I6) edge (I2);
    \path [-,color=blue, line width=0.75mm] (T2) edge (I7);
    \path [-,color=blue, line width=0.75mm] (I2) edge (I7);
    %,color=blue, line width=0.75mm

    %Tree paths
    % \path [-] (T1) edge (I1);
    % \path [-] (T2) edge (I1);
    % \path [-] (I1) edge (I2);
    % \path [-] (I2) edge (T3);
    % \path [-] (T3) edge (I4);
    % \path [-] (I4) edge (T4);
    % \path [-] (I4) edge (I5);
    % \path [-] (I5) edge (I6);
    % \path [-] (I6) edge (I2);
    % \path [-] (T2) edge (I7);
    % \path [-] (I2) edge (I7);
\end{tikzpicture}


    {\small (a) Multipartite entanglement distribution via a center node (star).}
    \end{minipage}

    \begin{minipage}{0.49\textwidth}
    \centering
\begin{tikzpicture}[scale=0.7]
    \node[shape=circle,draw=orange,fill=orange,minimum size=0.7cm, line width=0.5mm] (T1) at (0,3) {\small $T_1$};
    \node[shape=circle,draw=orange,fill=orange,minimum size=0.7cm, line width=0.5mm] (T2) at (0,0) {\small $T_2$};
    \node[shape=circle,draw=orange,fill=orange,minimum size=0.7cm, line width=0.5mm] (T3) at (6,1.5) {\small $T_3$};
    \node[shape=circle,draw=orange,fill=orange,minimum size=0.7cm, line width=0.5mm] (T4) at (9,0) {\small $T_4$};

    \node[shape=circle,draw=black,fill=lightgray,minimum size=0.7cm] (I1) at (2,1.5) {\small $R_1$};
    
    \node[shape=circle,draw=black,fill=lightgray,minimum size=0.7cm,] (I2) at (4,1.5) {\small $R_3$};

    

    \node[shape=circle,draw=black,fill=lightgray,minimum size=0.7cm] (I4) at (7.5,0.75) {\small $R_6$};

    \node[shape=circle,draw=black,fill=lightgray,minimum size=0.7cm] (I5) at (6,0) {\small $R_5$};
    \node[shape=circle,draw=black,fill=lightgray,minimum size=0.7cm] (I6) at (4,0) {\small $R_4$};
    \node[shape=circle,draw=black,fill=lightgray,minimum size=0.7cm] (I7) at (2,0) {$R_2$};
    
    
    
    %Default paths
    % \path [-] (T1) edge (I1);
    % \path [-] (T2) edge (I1);
    % \path [-] (I1) edge (I2);
    % \path [-] (I2) edge (T3);
    % \path [-] (T3) edge (I4);
    % \path [-] (I4) edge (T4);
    % \path [-] (I4) edge (I5);
    % \path [-] (I5) edge (I6);
    % \path [-] (I6) edge (I2);
    % \path [-] (T2) edge (I7);
    % \path [-] (I2) edge (I7);


    %Star paths
    % \path [-,color=blue, line width=0.75mm] (T1) edge (I1);
    % \path [-] (T2) edge (I1);
    % \path [-,color=blue, line width=0.75mm] (I1) edge (I2);
    % \path [-,color=blue, line width=0.75mm] (I2) edge (T3);
    % \path [-] (T3) edge (I4);
    % \path [-,color=blue, line width=0.75mm] (I4) edge (T4);
    % \path [-,color=blue, line width=0.75mm] (I4) edge (I5);
    % \path [-,color=blue, line width=0.75mm] (I5) edge (I6);
    % \path [-,color=blue, line width=0.75mm] (I6) edge (I2);
    % \path [-,color=blue, line width=0.75mm] (T2) edge (I7);
    % \path [-,color=blue, line width=0.75mm] (I2) edge (I7);
    %,color=blue, line width=0.75mm

    %,color=red, line width=0.75mm
    %Tree paths
    \path [-,color=red, line width=0.75mm] (T1) edge (I1);
    \path [-,color=red, line width=0.75mm] (T2) edge (I1);
    \path [-,color=red, line width=0.75mm] (I1) edge (I2);
    \path [-,color=red, line width=0.75mm] (I2) edge (T3);
    \path [-,color=red, line width=0.75mm] (T3) edge (I4);
    \path [-,color=red, line width=0.75mm] (I4) edge (T4);
    \path [-] (I4) edge (I5);
    \path [-] (I5) edge (I6);
    \path [-] (I6) edge (I2);
    \path [-] (T2) edge (I7);
    \path [-] (I2) edge (I7);
\end{tikzpicture}

    {\small (b) Multipartite entanglement distribution via a tree.}
    \end{minipage}
    
    \caption{\small Difference between star distribution and tree distribution visualized. (a) 4-GHZ state distributed via a central node highlighted in blue. The links that make up the paths to the center node are highlighted in blue. (b) 4-GHZ distributed via a tree. The edges of the tree are colored in red.}
    \label{fig:tree-visualization}
\end{figure}














==> figs/tex-diagrams/original.tex <==
\begin{tikzpicture}

            % Left Diagram
            \coordinate (A1) at (4, 6.5);
            \coordinate (B1) at (1.5, 2);
            \coordinate (C1) at (6.5, 2);
            \coordinate (A2) at (4, 4.2);
            \coordinate (B2) at (3.8, 3.9);
            \coordinate (C2) at (4.2, 3.9);
            
            \filldraw (A1) circle (0.05);
            \filldraw (B1) circle (0.05);
            \filldraw (C1) circle (0.05);

            % A intermediate
            \filldraw (4, 5) circle (0.05);
            \filldraw (4, 5.75) circle (0.05);

            % B intermediate
            \filldraw (2.6, 2.9) circle (0.05);
            \filldraw (3.2, 3.4) circle (0.05);
            \filldraw (2.1, 2.5) circle (0.05);

            % C intermediate
            \filldraw (5.4, 2.9) circle (0.05);

            % Curly Braces
            \draw[decoration={brace},decorate](4.2,6.5) -- node[right] {$\gamma_A$} (4.2, 4.3);
            \draw[decoration={brace},decorate](1.5, 2.2) -- node[left=3pt, above=4pt] {$\gamma_{B_1}$} (3.6, 4);
            \draw[decoration={brace},decorate](4.4,4) -- node[right=5pt, above=2pt] {$\gamma_{B_2}$} (6.5, 2.25);

            
            \filldraw (A2) circle (0.05);
            \filldraw (B2) circle (0.05);
            \filldraw (C2) circle (0.05);

            \draw (4, 6.9) node {$A$};
            \draw (1.5, 1.6) node {$B_1$};
            \draw (6.5, 1.6) node {$B_2$};
            
            % Ellipses
            % \filldraw (3.9, 2.7) circle (0.02);
            % \filldraw (4.1, 2.7) circle (0.02);
            % \filldraw (4, 2.7) circle (0.02);
        
            \draw (3.9, 4.1) rectangle (4.1, 4.3);
            \draw (3.7, 3.8) rectangle (3.9, 4.0);
            \draw (4.1, 3.8) rectangle (4.3, 4.0);
        
            \draw [dashed](A1)--(A2);% node[midway, left] {$\gamma_A$};
            \draw [dashed](B1)--(B2);% node[midway, label=below] $\gamma_{B_1}$];
            \draw [dashed](C1)--(C2);% node[midway, right] {$\gamma_{B_{N-1}}$};
            
            \draw (4,4) circle (0.5);

            %  % Equiv
            % \draw (6, 4.1) -- (6.2, 4.1);
            % \draw (6, 4) -- (6.2, 4);
            % \draw (6, 3.9) -- (6.2, 3.9);
        
            % % Right Diagram
            % \coordinate (A1') at (8, 5.5);
            % \coordinate (B1') at (6.5, 3);
            % \coordinate (C1') at (9.5, 3);
            % \coordinate (A2') at (8, 4.2);
            % \coordinate (B2') at (7.8, 3.9);
            % \coordinate (C2') at (8.2, 3.9);

            % \draw (8, 5.9) node {$A$};
            % \draw (6.5, 2.6) node {$B_1$};
            % \draw (9.5, 2.6) node {$B_2$};
            
            % \filldraw (A1') circle (0.05);
            % \filldraw (B1') circle (0.05);
            % \filldraw (C1') circle (0.05);
            % \filldraw (A2') circle (0.05);
            % \filldraw (B2') circle (0.05);
            % \filldraw (C2') circle (0.05);
        
            % \draw (7.9, 5.4) rectangle (8.1, 5.6);
            % \draw (6.4, 2.9) rectangle (6.6, 3.1);
            % \draw (9.4, 2.9) rectangle (9.6, 3.1);
        
            % \draw (A1')--(A2');
            % \draw (B1')--(B2');
            % \draw (C1')--(C2');
            
            % \draw (8,4) circle (0.5);
\end{tikzpicture}

==> figs/tex-diagrams/side-by-side.tex <==
\begin{tikzpicture}[scale=0.75]

            % Left Diagram
            \coordinate (A1) at (4, 6.5);
            \coordinate (B1) at (1.5, 2);
            \coordinate (C1) at (6.5, 2);
            \coordinate (A2) at (4, 4.2);
            \coordinate (B2) at (3.8, 3.9);
            \coordinate (C2) at (4.2, 3.9);
            
            \filldraw (A1) circle (0.05);
            \filldraw (B1) circle (0.05);
            \filldraw (C1) circle (0.05);

            % A intermediate
            \filldraw (4, 5) circle (0.05);
            \filldraw (4, 5.75) circle (0.05);

            % B intermediate
            \filldraw (2.6, 2.9) circle (0.05);
            \filldraw (3.2, 3.4) circle (0.05);
            \filldraw (2.1, 2.5) circle (0.05);

            % C intermediate
            \filldraw (5.4, 2.9) circle (0.05);

            % Curly Braces
            \draw[decoration={brace},decorate](4.2,6.5) -- node[right] {$\gamma_A$} (4.2, 4.3);
            \draw[decoration={brace},decorate](1.5, 2.2) -- node[left=3pt, above=4pt] {$\gamma_{B_1}$} (3.6, 4);
            \draw[decoration={brace},decorate](4.4,4) -- node[right=5pt, above=2pt] {$\gamma_{B_2}$} (6.5, 2.25);

            
            \filldraw (A2) circle (0.05);
            \filldraw (B2) circle (0.05);
            \filldraw (C2) circle (0.05);

            \draw (4, 6.9) node {$A$};
            \draw (1.5, 1.6) node {$B_1$};
            \draw (6.5, 1.6) node {$B_2$};
            
            % Ellipses
            % \filldraw (3.9, 2.7) circle (0.02);
            % \filldraw (4.1, 2.7) circle (0.02);
            % \filldraw (4, 2.7) circle (0.02);
        
            \draw (3.9, 4.1) rectangle (4.1, 4.3);
            \draw (3.7, 3.8) rectangle (3.9, 4.0);
            \draw (4.1, 3.8) rectangle (4.3, 4.0);
        
            \draw [dashed](A1)--(A2);% node[midway, left] {$\gamma_A$};
            \draw [dashed](B1)--(B2);% node[midway, label=below] $\gamma_{B_1}$];
            \draw [dashed](C1)--(C2);% node[midway, right] {$\gamma_{B_{N-1}}$};
            
            \draw (4,4) circle (0.5);

             % Equiv
            \draw (6.8, 4.1) -- (7.2, 4.1);
            \draw (6.8, 4) --   (7.2, 4);
            \draw (6.8, 3.9) -- (7.2, 3.9);
        
            % Right Diagram
            \coordinate (A1) at (10, 6.5);
            \coordinate (B1) at (7.5, 2);
            \coordinate (C1) at (12.5, 2);
            \coordinate (A2) at (10, 4.2);
            \coordinate (B2) at (9.8, 3.9);
            \coordinate (C2) at (10.2, 3.9);
            
            \filldraw (A1) circle (0.05);
            \filldraw (B1) circle (0.05);
            \filldraw (C1) circle (0.05);

            % A intermediate
            \filldraw (10, 5) circle (0.05);
            \filldraw (10, 5.75) circle (0.05);

            % B intermediate
            \filldraw (8.6, 2.9) circle (0.05);
            \filldraw (9.2, 3.4) circle (0.05);
            \filldraw (8.1, 2.5) circle (0.05);

            % C intermediate
            \filldraw (11.4, 2.9) circle (0.05);

            % Curly Braces
            \draw[decoration={brace},decorate](10.2,6.5) -- node[right] {$\gamma_A$} (10.2, 4.3);
            \draw[decoration={brace},decorate](7.5, 2.2) -- node[left=3pt, above=4pt] {$\gamma_{B_1}$} (9.6, 4);
            \draw[decoration={brace},decorate](10.4,4) -- node[right=5pt, above=2pt] {$\gamma_{B_2}$} (12.5, 2.25);

            
            \filldraw (A2) circle (0.05);
            \filldraw (B2) circle (0.05);
            \filldraw (C2) circle (0.05);

            \draw (10, 6.9) node {$A$};
            \draw (7.5, 1.6) node {$B_1$};
            \draw (12.5, 1.6) node {$B_2$};
            
            % Ellipses
            % \filldraw (3.9, 2.7) circle (0.02);
            % \filldraw (4.1, 2.7) circle (0.02);
            % \filldraw (4, 2.7) circle (0.02);
            \draw (9.9, 6.4) rectangle (10.1, 6.6);
            \draw (7.4, 1.9) rectangle (7.6, 2.1);
            \draw (12.4, 1.9) rectangle (12.6, 2.1);
        
            \draw [dashed](A1)--(A2);% node[midway, left] {$\gamma_A$};
            \draw [dashed](B1)--(B2);% node[midway, label=below] $\gamma_{B_1}$];
            \draw [dashed](C1)--(C2);% node[midway, right] {$\gamma_{B_{N-1}}$};
            
            \draw (10,4) circle (0.5);
            \end{tikzpicture}
